New CCD Photometry Study of RV UMa

All available CCD observation of RV UMa have been analyzed to obtain an accurate mathematical description of the ligh variation. We discuss in this paper a new study of variable star RV UMa, a short period RRab star, in orther to determine through the light curve and the physical parameters, the presence of "Blazhko effect". The Star were observed for a total of 839 sessions shooting, and exhibits light curve modulation with the shortest modulation Period=0.468002 ever observed. The result detect small but definite modification in temperature and mean radius of the star itself. All results are compared with previously published literature values and discussed.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
{\bf Star} &    {\bf r} &    {\bf J} &    {\bf H} &    {\bf K} &    {\bf V} &   {\bf Rc} & {\bf V-Rc} \\
\hline
           &            &            &            &            &            &            &            \\
\hline
    RV UMa& -     & 10.08     & 9.83     & 9.81     & 10.9   &   - & -    \\
\hline
      Ref1 &   -   &  -   &  -  &   -   &  12.04    &  11.58    &  0.46     \\
\hline
      Ref2 &    -  & -    & -     & -     & 12.56    &   12.37   &   0.19  \\
\hline
      Ref3 &   -  & -    & -    &   -  &  12.98   & 12.43    &   0.55   \\
\hline
\end{tabular}
\begin{tabular}{|r|r|r|r|r|r|r|r|cccc|}
\hline
\multicolumn{ 1}{|c}{{\bf Data}} & \multicolumn{ 1}{|c}{{\bf Sky}} & \multicolumn{ 1}{|c}{{\bf Seeing}} & \multicolumn{ 1}{|c}{{\bf Moon}} & \multicolumn{ 1}{|c}{{\bf Umidity}} & \multicolumn{ 1}{|c}{{\bf Filter}} & \multicolumn{ 1}{|c}{{\bf Exposition Time}} & \multicolumn{ 1}{|c}{{\bf Open Circles}} &           \multicolumn{ 4}{|c|}{{\bf Calibration}} \\
\multicolumn{ 1}{|c}{{\bf }} & \multicolumn{ 1}{|c}{} & \multicolumn{ 1}{|c}{} & \multicolumn{ 1}{|c}{} & \multicolumn{ 1}{|c}{} & \multicolumn{ 1}{|c}{{\bf }} & \multicolumn{ 1}{|c}{} & \multicolumn{ 1}{|c}{} & \multicolumn{ 2}{|c}{{\bf Dark}} & \multicolumn{ 2}{|c|}{{\bf Flat Field}} \\
\multicolumn{ 1}{|c}{} & \multicolumn{ 1}{|c}{} & \multicolumn{ 1}{|c|}{} & \multicolumn{ 1}{c}{} & \multicolumn{ 1}{|c}{} & \multicolumn{ 1}{|c}{} & \multicolumn{ 1}{|c}{} & \multicolumn{ 1}{|c|}{} & {\bf Number} & {\bf Time of exposition} & {\bf Number} & {\bf Time of exposition} \\
\hline
           &            &            &            &            &            &            &            &            &            &            &            \\
08/04/2011 &      Clear &       7/10 &       NO &       50\% &          V &    120 sec & 2, 3 and 7 &          - &          - &         30 &  120 sec     \\
13/04/2011 &      Clear &       3/5 &       YES &       70\% &          V &    120 sec & 2, 3 and 7 &          - &          - &         30 &    120 sec \\
05/05/2011 &      Clouds &       2/5 &       NO &       50\% &          V &    120 sec & 2, 3 and 7 &          - &          - &         30 &     120 sec \\
27/05/2011 &      Clear &       3/5 &       YES &       50\% &          V &    120 sec & 2, 3 and 7 &          - &          - &         30 &       120 sec \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
  {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3}  &   {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3}  \\
\hline
% Table generated by Excel2LaTeX from sheet 'Tabella per articolo'
         1 & 2455660.491 &      11.93 &       0.49 &       0.50 &       0.48 &         86 & 2455660.646 &       8.62 &       0.50 &       0.51 &       0.49 \\
\hline
         2 & 2455660.493 &      11.81 &       0.48 &       0.49 &       0.47 &         87 & 2455660.648 &       8.66 &       0.49 &       0.50 &       0.48 \\
\hline
         3 & 2455660.495 &      11.72 &       0.49 &       0.50 &       0.48 &         88 & 2455660.651 &       8.57 &       0.49 &       0.50 &       0.48 \\
\hline
         4 & 2455660.496 &      11.78 &       0.48 &       0.49 &       0.47 &         89 & 2455660.652 &       8.62 &       0.49 &       0.50 &       0.48 \\
\hline
         5 & 2455660.498 &      11.67 &       0.48 &       0.49 &       0.47 &         90 & 2455660.654 &       8.60 &       0.49 &       0.50 &       0.48 \\
\hline
         6 &  2455660.5 &      11.63 &       0.49 &       0.50 &       0.48 &         91 & 2455660.656 &       8.57 &       0.47 &       0.48 &       0.46 \\
\hline
         7 & 2455660.501 &      11.55 &       0.49 &       0.50 &       0.48 &         92 & 2455660.657 &       8.59 &       0.48 &       0.49 &       0.47 \\
\hline
         8 & 2455660.504 &      11.53 &       0.49 &       0.50 &       0.48 &         93 & 2455660.659 &       8.41 &       0.50 &       0.51 &       0.49 \\
\hline
         9 & 2455660.506 &      11.39 &       0.49 &       0.50 &       0.48 &         94 & 2455660.661 &       8.61 &       0.48 &       0.49 &       0.47 \\
\hline
        10 & 2455660.508 &      11.41 &       0.48 &       0.49 &       0.47 &         95 & 2455660.662 &       8.73 &       0.46 &       0.47 &       0.45 \\
\hline
        11 & 2455660.509 &      11.25 &       0.48 &       0.49 &       0.47 &         96 & 2455660.664 &       8.70 &       0.49 &       0.50 &       0.48 \\
\hline
        12 & 2455660.511 &      11.30 &       0.49 &       0.50 &       0.48 &         97 & 2455660.667 &       8.68 &       0.51 &       0.52 &       0.50 \\
\hline
        13 & 2455660.513 &      11.11 &       0.48 &       0.49 &       0.47 &         98 & 2455660.669 &       8.64 &       0.49 &       0.50 &       0.48 \\
\hline
        14 & 2455660.514 &      11.13 &       0.47 &       0.48 &       0.46 &         99 & 2455660.67 &       8.78 &       0.48 &       0.49 &       0.47 \\
\hline
        15 & 2455660.516 &      11.11 &       0.49 &       0.50 &       0.48 &        100 & 24556652771554500 &      12.71 &       0.48 &       0.49 &       0.47 \\
\hline
        16 & 2455660.517 &      11.06 &       0.48 &       0.49 &       0.47 &        101 & 24556652788018700 &      12.64 &       0.47 &       0.48 &       0.46 \\
\hline
        17 & 2455660.521 &      10.99 &       0.48 &       0.49 &       0.47 &        102 & 24556652793946100 &      12.73 &       0.47 &       0.48 &       0.46 \\
\hline
        18 & 2455660.522 &      10.84 &       0.49 &       0.50 &       0.48 &        103 & 24556652799997800 &      12.54 &       0.48 &       0.49 &       0.47 \\
\hline
        19 & 2455660.524 &      10.76 &       0.49 &       0.50 &       0.48 &        104 & 24556652807114400 &      12.64 &       0.48 &       0.49 &       0.47 \\
\hline
        20 & 2455660.526 &      10.82 &       0.49 &       0.50 &       0.48 &        105 & 24556652812995600 &      12.62 &       0.48 &       0.49 &       0.47 \\
\hline
        21 & 2455660.527 &      10.79 &       0.48 &       0.49 &       0.47 &        106 & 24556652819602500 &      12.59 &       0.47 &       0.48 &       0.46 \\
\hline
        22 & 2455660.529 &      10.78 &       0.47 &       0.48 &       0.46 &        107 & 24556652825563600 &      12.62 &       0.46 &       0.47 &       0.45 \\
\hline
        23 & 2455660.53 &      10.71 &       0.48 &       0.49 &       0.47 &        108 & 24556652831516600 &      12.54 &       0.47 &       0.48 &       0.46 \\
\hline
        24 & 2455660.532 &      10.67 &       0.48 &       0.49 &       0.47 &        109 & 24556652837517200 &      12.68 &       0.47 &       0.48 &       0.46 \\
\hline
        25 & 2455660.534 &      10.61 &       0.49 &       0.50 &       0.48 &        110 & 24556652843501500 &      12.61 &       0.48 &       0.49 &       0.47 \\
\hline
        26 & 2455660.537 &      10.51 &       0.49 &       0.50 &       0.48 &        111 & 24556652849380300 &      12.56 &       0.48 &       0.49 &       0.47 \\
\hline
        27 & 2455660.539 &      10.41 &       0.49 &       0.50 &       0.48 &        112 & 24556652855661300 &      12.50 &       0.48 &       0.49 &       0.47 \\
\hline
        28 & 2455660.54 &      10.47 &       0.49 &       0.50 &       0.48 &        113 & 24556652862672500 &      12.53 &       0.48 &       0.49 &       0.47 \\
\hline
        29 & 2455660.542 &      10.47 &       0.48 &       0.49 &       0.47 &        114 & 24556652868680000 &      12.52 &       0.47 &       0.48 &       0.46 \\
\hline
        30 & 2455660.543 &      10.39 &       0.47 &       0.48 &       0.46 &        115 & 24556652874699100 &      12.51 &       0.46 &       0.47 &       0.45 \\
\hline
        31 & 2455660.545 &      10.34 &       0.48 &       0.49 &       0.47 &        116 & 24556652880749500 &      12.54 &       0.47 &       0.48 &       0.46 \\
\hline
        32 & 2455660.547 &      10.20 &       0.49 &       0.50 &       0.48 &        117 & 24556652886706400 &      12.53 &       0.48 &       0.49 &       0.47 \\
\hline
        33 & 2455660.548 &      10.14 &       0.49 &       0.50 &       0.48 &        118 & 24556652892637500 &      12.48 &       0.48 &       0.49 &       0.47 \\
\hline
        34 & 2455660.55 &      10.19 &       0.49 &       0.50 &       0.48 &        119 & 24556652898641400 &      12.49 &       0.48 &       0.49 &       0.47 \\
\hline
        35 & 2455660.555 &      10.18 &       0.48 &       0.49 &       0.47 &        120 & 24556652905002400 &      12.60 &       0.47 &       0.48 &       0.46 \\
\hline
        36 & 2455660.556 &      10.11 &       0.48 &       0.49 &       0.47 &        121 & 24556652910727000 &      12.53 &       0.47 &       0.48 &       0.46 \\
\hline
        37 & 2455660.558 &       9.97 &       0.49 &       0.50 &       0.48 &        122 & 24556652916729900 &      12.51 &       0.48 &       0.49 &       0.47 \\
\hline
        38 & 2455660.56 &       9.95 &       0.49 &       0.50 &       0.48 &        123 & 24556652922283700 &      12.52 &       0.48 &       0.49 &       0.47 \\
\hline
        39 & 2455660.561 &       9.98 &       0.48 &       0.49 &       0.47 &        124 & 24556652927876200 &      12.49 &       0.47 &       0.48 &       0.46 \\
\hline
        40 & 2455660.563 &       9.97 &       0.46 &       0.47 &       0.45 &        125 & 24556652933441000 &      12.45 &       0.45 &       0.46 &       0.44 \\
\hline
        41 & 2455660.565 &       9.85 &       0.49 &       0.50 &       0.48 &        126 & 24556652939026600 &      12.46 &       0.48 &       0.49 &       0.47 \\
\hline
        42 & 2455660.566 &       9.98 &       0.48 &       0.49 &       0.47 &        127 & 24556652945395700 &      12.53 &       0.47 &       0.48 &       0.46 \\
\hline
        43 & 2455660.569 &       9.86 &       0.49 &       0.50 &       0.48 &        128 & 24556652951765900 &      12.52 &       0.48 &       0.49 &       0.47 \\
\hline
        44 & 2455660.571 &       9.82 &       0.48 &       0.49 &       0.47 &        129 & 24556652957309900 &      12.55 &       0.47 &       0.48 &       0.46 \\
\hline
        45 & 2455660.573 &       9.80 &       0.48 &       0.49 &       0.47 &        130 & 24556652962858400 &      12.42 &       0.47 &       0.48 &       0.46 \\
\hline
        46 & 2455660.574 &       9.82 &       0.48 &       0.49 &       0.47 &        131 & 24556652968479900 &      12.47 &       0.47 &       0.48 &       0.46 \\
\hline
        47 & 2455660.576 &       9.73 &       0.49 &       0.50 &       0.48 &        132 & 24556652975325400 &      12.51 &       0.48 &       0.49 &       0.47 \\
\hline
        48 & 2455660.578 &       9.71 &       0.49 &       0.50 &       0.48 &        133 & 24556652980906300 &      12.36 &       0.48 &       0.49 &       0.47 \\
\hline
        49 & 2455660.579 &       9.71 &       0.48 &       0.49 &       0.47 &        134 & 24556652986439800 &      12.45 &       0.47 &       0.48 &       0.46 \\
\hline
        50 & 2455660.581 &       9.67 &       0.49 &       0.50 &       0.48 &        135 & 24556652992031900 &      12.47 &       0.48 &       0.49 &       0.47 \\
\hline
        51 & 2455660.583 &       9.68 &       0.48 &       0.49 &       0.47 &        136 & 24556652997590900 &      12.46 &       0.47 &       0.48 &       0.46 \\
\hline
        52 & 2455660.586 &       9.62 &       0.48 &       0.49 &       0.47 &        137 & 24556653003166000 &      12.39 &       0.47 &       0.48 &       0.46 \\
\hline
        53 & 2455660.587 &       9.53 &       0.49 &       0.50 &       0.48 &        138 & 24556653008749300 &      12.44 &       0.48 &       0.49 &       0.47 \\
\hline
        54 & 2455660.589 &       9.60 &       0.49 &       0.50 &       0.48 &        139 & 24556653015610900 &      12.43 &       0.48 &       0.49 &       0.47 \\
\hline
        55 & 2455660.591 &       9.52 &       0.49 &       0.50 &       0.48 &        140 & 24556653021225500 &      12.48 &       0.48 &       0.49 &       0.47 \\
\hline
        56 & 2455660.592 &       9.52 &       0.49 &       0.50 &       0.48 &        141 & 24556653026760500 &      12.42 &       0.48 &       0.49 &       0.47 \\
\hline
        57 & 2455660.594 &       9.59 &       0.47 &       0.48 &       0.46 &        142 & 24556653032334400 &      12.45 &       0.46 &       0.47 &       0.45 \\
\hline
        58 & 2455660.596 &       9.42 &       0.48 &       0.49 &       0.47 &        143 & 24556653037858600 &      12.46 &       0.47 &       0.48 &       0.46 \\
\hline
        59 & 2455660.597 &       9.43 &       0.49 &       0.50 &       0.48 &        144 & 24556653043565900 &      12.42 &       0.48 &       0.49 &       0.47 \\
\hline
        60 & 2455660.599 &       9.34 &       0.49 &       0.50 &       0.48 &        145 & 24556653049246500 &      12.52 &       0.48 &       0.49 &       0.47 \\
\hline
        61 & 2455660.602 &       9.36 &       0.48 &       0.49 &       0.47 &        146 & 24556653054949100 &      12.50 &       0.47 &       0.48 &       0.46 \\
\hline
        62 & 2455660.604 &       9.35 &       0.49 &       0.50 &       0.48 &        147 & 24556653060529000 &      12.37 &       0.48 &       0.49 &       0.47 \\
\hline
        63 & 2455660.605 &       9.32 &       0.48 &       0.49 &       0.47 &        148 & 24556653066167900 &      12.46 &       0.47 &       0.48 &       0.46 \\
\hline
        64 & 2455660.607 &       9.30 &       0.49 &       0.50 &       0.48 &        149 & 24556653071746600 &      12.42 &       0.48 &       0.49 &       0.47 \\
\hline
        65 & 2455660.609 &       9.25 &       0.49 &       0.50 &       0.48 &        150 & 24556653077587100 &      12.38 &       0.48 &       0.49 &       0.47 \\
\hline
        66 & 2455660.61 &       9.34 &       0.47 &       0.48 &       0.46 &        151 & 24556653084363100 &      12.46 &       0.46 &       0.47 &       0.45 \\
\hline
        67 & 2455660.612 &       9.26 &       0.48 &       0.49 &       0.47 &        152 & 24556653090021700 &      12.43 &       0.47 &       0.48 &       0.46 \\
\hline
        68 & 2455660.613 &       9.30 &       0.48 &       0.49 &       0.47 &        153 & 24556653095689000 &      12.52 &       0.47 &       0.48 &       0.46 \\
\hline
        69 & 2455660.615 &       9.10 &       0.49 &       0.50 &       0.48 &        154 & 24556653101235100 &      12.42 &       0.48 &       0.49 &       0.47 \\
\hline
        70 & 2455660.618 &       9.09 &       0.49 &       0.50 &       0.48 &        155 & 24556653106823000 &      12.42 &       0.48 &       0.49 &       0.47 \\
\hline
        71 & 2455660.62 &       9.15 &       0.49 &       0.50 &       0.48 &        156 & 24556653112372600 &      12.54 &       0.48 &       0.49 &       0.47 \\
\hline
        72 & 2455660.622 &       9.12 &       0.48 &       0.49 &       0.47 &        157 & 24556653118839200 &      12.55 &       0.47 &       0.48 &       0.46 \\
\hline
        73 & 2455660.623 &       9.01 &       0.49 &       0.50 &       0.48 &        158 & 24556653124393500 &      12.42 &       0.48 &       0.49 &       0.47 \\
\hline
        74 & 2455660.625 &       9.09 &       0.47 &       0.48 &       0.46 &        159 & 24556653130005600 &      12.50 &       0.46 &       0.47 &       0.45 \\
\hline
        75 & 2455660.626 &       9.02 &       0.49 &       0.50 &       0.48 &        160 & 24556653135615800 &      12.41 &       0.48 &       0.49 &       0.47 \\
\hline
        76 & 2455660.628 &       8.95 &       0.49 &       0.50 &       0.48 &        161 & 24556653141175900 &      12.41 &       0.48 &       0.49 &       0.47 \\
\hline
        77 & 2455660.63 &       8.88 &       0.49 &       0.50 &       0.48 &        162 & 24556653146784700 &      12.45 &       0.48 &       0.49 &       0.47 \\
\hline
        78 & 2455660.631 &       8.94 &       0.49 &       0.50 &       0.48 &        163 & 24556653153127100 &      12.51 &       0.48 &       0.49 &       0.47 \\
\hline
        79 & 2455660.635 &       8.79 &       0.47 &       0.48 &       0.46 &        164 & 24556653158642000 &      12.45 &       0.46 &       0.47 &       0.45 \\
\hline
        80 & 2455660.636 &       8.88 &       0.47 &       0.48 &       0.46 &        165 & 24556653164220700 &      12.45 &       0.46 &       0.47 &       0.45 \\
\hline
        81 & 2455660.638 &       8.76 &       0.49 &       0.50 &       0.48 &        166 & 24556653169756100 &      12.44 &       0.48 &       0.49 &       0.47 \\
\hline
        82 & 2455660.639 &       8.88 &       0.48 &       0.49 &       0.47 &        167 & 24556653176467200 &      12.49 &       0.47 &       0.48 &       0.46 \\
\hline
        83 & 2455660.641 &       8.75 &       0.49 &       0.50 &       0.48 &        168 & 24556653182293800 &      12.44 &       0.48 &       0.49 &       0.47 \\
\hline
        84 & 2455660.643 &       8.72 &       0.50 &       0.51 &       0.49 &        169 & 24556653187862000 &      12.46 &       0.49 &       0.50 &       0.48 \\
\hline
        85 & 2455660.644 &       8.64 &       0.49 &       0.50 &       0.48 &        170 & 24556653194300600 &      12.43 &       0.48 &       0.49 &       0.47 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
  {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3}  &   {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3} \\
\hline
176 & 24556653230358900 &      12.44 &       0.49 &       0.50 &       0.48 &        238 & 24556653584868100 &      12.76 &       0.47 &       0.48 &       0.46 \\
\hline
       177 & 24556653235921600 &      12.53 &       0.49 &       0.50 &       0.48 &        239 & 24556653591496900 &      12.83 &       0.48 &       0.49 &       0.47 \\
\hline
       178 & 24556653241480500 &      12.51 &       0.49 &       0.50 &       0.48 &        240 & 24556653597089400 &      12.81 &       0.50 &       0.51 &       0.49 \\
\hline
       179 & 24556653247022100 &      12.39 &       0.49 &       0.50 &       0.48 &        241 & 24556653602708600 &      12.82 &       0.48 &       0.49 &       0.47 \\
\hline
       180 & 24556653253416600 &      12.48 &       0.48 &       0.49 &       0.47 &        242 & 24556653608257100 &      12.83 &       0.46 &       0.47 &       0.45 \\
\hline
       181 & 24556653258990600 &      12.60 &       0.48 &       0.49 &       0.47 &        243 & 24556653613801000 &      12.90 &       0.49 &       0.50 &       0.48 \\
\hline
       182 & 24556653265331900 &      12.41 &       0.49 &       0.50 &       0.48 &        244 & 24556653619799300 &      12.73 &       0.51 &       0.52 &       0.50 \\
\hline
       183 & 24556653270983900 &      12.55 &       0.48 &       0.49 &       0.47 &        245 & 24556653625865900 &      12.81 &       0.49 &       0.50 &       0.48 \\
\hline
       184 & 24556653277492100 &      12.44 &       0.47 &       0.48 &       0.46 &        246 & 24556653632653400 &      12.84 &       0.48 &       0.49 &       0.47 \\
\hline
       185 & 24556653283389400 &      12.56 &       0.49 &       0.50 &       0.48 &        247 & 24556653638242500 &      12.84 &       0.48 &       0.49 &       0.47 \\
\hline
       186 & 24556653288936800 &      12.55 &       0.48 &       0.49 &       0.47 &        248 & 24556653643824600 &      12.88 &       0.47 &       0.48 &       0.46 \\
\hline
       187 & 24556653294509700 &      12.53 &       0.48 &       0.49 &       0.47 &        249 & 24556653650192500 &      12.86 &       0.47 &       0.48 &       0.46 \\
\hline
       188 & 24556653300065100 &      12.58 &       0.49 &       0.50 &       0.48 &        250 & 24556653655789300 &      12.81 &       0.48 &       0.49 &       0.47 \\
\hline
       189 & 24556653306350500 &      12.48 &       0.49 &       0.50 &       0.48 &        251 & 24556653661388800 &      12.93 &       0.48 &       0.49 &       0.47 \\
\hline
       190 & 24556653312276800 &      12.47 &       0.49 &       0.50 &       0.48 &        252 & 24556653666937300 &      12.98 &       0.48 &       0.49 &       0.47 \\
\hline
       191 & 24556653318013000 &      12.44 &       0.48 &       0.49 &       0.47 &        253 & 24556653672509000 &      12.89 &       0.47 &       0.48 &       0.46 \\
\hline
       192 & 24556653323786400 &      12.53 &       0.47 &       0.48 &       0.46 &        254 & 24556653678085300 &      12.95 &       0.46 &       0.47 &       0.45 \\
\hline
       193 & 24556653329396400 &      12.53 &       0.48 &       0.49 &       0.47 &        255 & 24556653684843800 &      12.90 &       0.47 &       0.48 &       0.46 \\
\hline
       194 & 24556653335064200 &      12.49 &       0.48 &       0.49 &       0.47 &        256 & 24556653690757000 &      12.88 &       0.47 &       0.48 &       0.46 \\
\hline
       195 & 24556653340705400 &      12.60 &       0.49 &       0.50 &       0.48 &        257 & 24556653696324000 &      12.96 &       0.48 &       0.49 &       0.47 \\
\hline
       196 & 24556653346295600 &      12.53 &       0.49 &       0.50 &       0.48 &        258 & 24556653701909700 &      12.95 &       0.48 &       0.49 &       0.47 \\
\hline
       197 & 24556653351937900 &      12.49 &       0.49 &       0.50 &       0.48 &        259 & 24556653708747100 &      12.92 &       0.48 &       0.49 &       0.47 \\
\hline
       198 & 24556653357535100 &      12.61 &       0.49 &       0.50 &       0.48 &        260 & 24556653714379000 &      12.94 &       0.48 &       0.49 &       0.47 \\
\hline
       199 & 24556653363146200 &      12.58 &       0.48 &       0.49 &       0.47 &        261 & 24556653720559100 &      12.99 &       0.47 &       0.48 &       0.46 \\
\hline
       200 & 24556653368735200 &      12.55 &       0.47 &       0.48 &       0.46 &        262 & 24556653726135900 &      12.92 &       0.46 &       0.47 &       0.45 \\
\hline
       201 & 24556653374371600 &      12.64 &       0.48 &       0.49 &       0.47 &        263 & 24556653731718000 &      13.02 &       0.47 &       0.48 &       0.46 \\
\hline
       202 & 24556653380109000 &      12.51 &       0.49 &       0.50 &       0.48 &        264 & 24556653737332600 &      13.03 &       0.48 &       0.49 &       0.47 \\
\hline
       203 & 24556653385703900 &      12.55 &       0.49 &       0.50 &       0.48 &        265 & 24556653742920400 &      12.98 &       0.48 &       0.49 &       0.47 \\
\hline
       204 & 24556653391315000 &      12.56 &       0.49 &       0.50 &       0.48 &        266 & 24556653748538500 &      12.97 &       0.48 &       0.49 &       0.47 \\
\hline
       205 & 24556653396893600 &      12.60 &       0.48 &       0.49 &       0.47 &        267 & 24556653755350400 &      13.01 &       0.47 &       0.48 &       0.46 \\
\hline
       206 & 24556653402503500 &      12.58 &       0.48 &       0.49 &       0.47 &        268 & 24556653761081000 &      13.08 &       0.47 &       0.48 &       0.46 \\
\hline
       207 & 24556653408062500 &      12.61 &       0.49 &       0.50 &       0.48 &        269 & 24556653766697900 &      13.03 &       0.48 &       0.49 &       0.47 \\
\hline
       208 & 24556653413709200 &      12.63 &       0.49 &       0.50 &       0.48 &        270 & 24556653772288000 &      12.98 &       0.48 &       0.49 &       0.47 \\
\hline
       209 & 24556653419267000 &      12.57 &       0.48 &       0.49 &       0.47 &        271 & 24556653779131200 &      13.06 &       0.47 &       0.48 &       0.46 \\
\hline
       210 & 24556653424843200 &      12.55 &       0.46 &       0.47 &       0.45 &        272 & 24556653784667000 &      13.08 &       0.45 &       0.46 &       0.44 \\
\hline
       211 & 24556653430426600 &      12.66 &       0.49 &       0.50 &       0.48 &        273 & 24556653791528200 &      13.00 &       0.48 &       0.49 &       0.47 \\
\hline
       212 & 24556653436049300 &      12.65 &       0.48 &       0.49 &       0.47 &        274 & 24556653797223900 &      13.05 &       0.47 &       0.48 &       0.46 \\
\hline
       213 & 24556653441608200 &      12.64 &       0.49 &       0.50 &       0.48 &        275 & 24556653802901100 &      13.12 &       0.48 &       0.49 &       0.47 \\
\hline
       214 & 24556653447313700 &      12.65 &       0.48 &       0.49 &       0.47 &        276 & 24556653808483200 &      12.99 &       0.47 &       0.48 &       0.46 \\
\hline
       215 & 24556653452891200 &      12.58 &       0.48 &       0.49 &       0.47 &        277 & 24556653814052500 &      13.09 &       0.47 &       0.48 &       0.46 \\
\hline
       216 & 24556653458462800 &      12.62 &       0.48 &       0.49 &       0.47 &        278 & 24556653819624100 &      13.11 &       0.47 &       0.48 &       0.46 \\
\hline
       217 & 24556653464128400 &      12.67 &       0.49 &       0.50 &       0.48 &        279 & 24556653825209800 &      13.03 &       0.48 &       0.49 &       0.47 \\
\hline
       218 & 24556653469690800 &      12.64 &       0.49 &       0.50 &       0.48 &        280 & 24556653830750200 &      13.11 &       0.48 &       0.49 &       0.47 \\
\hline
       219 & 24556653475287900 &      12.63 &       0.48 &       0.49 &       0.47 &        281 & 24556653836327600 &      13.10 &       0.47 &       0.48 &       0.46 \\
\hline
       220 & 24556653480821600 &      12.71 &       0.49 &       0.50 &       0.48 &        282 & 24556653841873800 &      13.10 &       0.48 &       0.49 &       0.47 \\
\hline
       221 & 24556653486403700 &      12.65 &       0.48 &       0.49 &       0.47 &        283 & 24556653847442000 &      13.09 &       0.47 &       0.48 &       0.46 \\
\hline
       222 & 24556653492037900 &      12.69 &       0.48 &       0.49 &       0.47 &        284 & 24556653853038000 &      13.10 &       0.47 &       0.48 &       0.46 \\
\hline
       223 & 24556653498563500 &      12.68 &       0.49 &       0.50 &       0.48 &        285 & 24556653858688500 &      13.11 &       0.48 &       0.49 &       0.47 \\
\hline
       224 & 24556653504101600 &      12.78 &       0.49 &       0.50 &       0.48 &        286 & 24556653865023200 &      13.18 &       0.48 &       0.49 &       0.47 \\
\hline
       225 & 24556653509681400 &      12.69 &       0.49 &       0.50 &       0.48 &        287 & 24556653870615700 &      13.16 &       0.48 &       0.49 &       0.47 \\
\hline
       226 & 24556653515192000 &      12.64 &       0.49 &       0.50 &       0.48 &        288 & 24556653876204800 &      13.18 &       0.48 &       0.49 &       0.47 \\
\hline
       227 & 24556653520793800 &      12.68 &       0.47 &       0.48 &       0.46 &        289 & 24556653881785700 &      13.17 &       0.46 &       0.47 &       0.45 \\
\hline
       228 & 24556653527356400 &      12.71 &       0.48 &       0.49 &       0.47 &        290 & 24556653887352700 &      13.16 &       0.47 &       0.48 &       0.46 \\
\hline
       229 & 24556653532952500 &      12.71 &       0.49 &       0.50 &       0.48 &        291 & 24556653892999700 &      13.18 &       0.48 &       0.49 &       0.47 \\
\hline
       230 & 24556653538556700 &      12.77 &       0.49 &       0.50 &       0.48 &        292 & 24556653899714800 &      13.14 &       0.48 &       0.49 &       0.47 \\
\hline
       231 & 24556653544192100 &      12.68 &       0.48 &       0.49 &       0.47 &        293 & 24556653905302600 &      13.23 &       0.47 &       0.48 &       0.46 \\
\hline
       232 & 24556653549781000 &      12.68 &       0.49 &       0.50 &       0.48 &        294 & 24556653910853400 &      13.14 &       0.48 &       0.49 &       0.47 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
  {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3}  &   {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3} \\
\hline
 295 & 24556653916570000 &      13.20 &       0.47 &       0.48 &       0.46 &        357 & 24556654276419000 &      13.55 &       0.46 &       0.47 &       0.45 \\
\hline
       296 & 24556653922152100 &      13.07 &       0.48 &       0.49 &       0.47 &        358 & 24556654281996900 &      13.60 &       0.47 &       0.48 &       0.46 \\
\hline
       297 & 24556653927842000 &      13.16 &       0.48 &       0.49 &       0.47 &        359 & 24556654288781000 &      13.54 &       0.47 &       0.48 &       0.46 \\
\hline
       298 & 24556653933438700 &      13.21 &       0.49 &       0.50 &       0.48 &        360 & 24556654294336400 &      13.48 &       0.48 &       0.49 &       0.47 \\
\hline
       299 & 24556653939086900 &      13.19 &       0.49 &       0.50 &       0.48 &        361 & 24556654299909200 &      13.53 &       0.48 &       0.49 &       0.47 \\
\hline
       300 & 24556653944666700 &      13.19 &       0.49 &       0.50 &       0.48 &        362 & 24556654305528400 &      13.46 &       0.48 &       0.49 &       0.47 \\
\hline
       301 & 24556653950225600 &      13.16 &       0.48 &       0.49 &       0.47 &        363 & 24556654311118700 &      13.48 &       0.47 &       0.48 &       0.46 \\
\hline
       302 & 24556653955762400 &      13.24 &       0.49 &       0.50 &       0.48 &        364 & 24556654316736200 &      13.57 &       0.48 &       0.49 &       0.47 \\
\hline
       303 & 24556653961280900 &      13.17 &       0.47 &       0.48 &       0.46 &        365 & 24556654322322900 &      13.52 &       0.46 &       0.47 &       0.45 \\
\hline
       304 & 24556653966839500 &      13.28 &       0.49 &       0.50 &       0.48 &        366 & 24556654329087200 &      13.52 &       0.48 &       0.49 &       0.47 \\
\hline
       305 & 24556653972389200 &      13.24 &       0.49 &       0.50 &       0.48 &        367 & 24556654334729600 &      13.49 &       0.48 &       0.49 &       0.47 \\
\hline
       306 & 24556653977952700 &      13.22 &       0.49 &       0.50 &       0.48 &        368 & 24556654340275800 &      13.56 &       0.48 &       0.49 &       0.47 \\
\hline
       307 & 24556653984368100 &      13.16 &       0.49 &       0.50 &       0.48 &        369 & 24556654345860300 &      13.73 &       0.48 &       0.49 &       0.47 \\
\hline
       308 & 24556653989910800 &      13.26 &       0.47 &       0.48 &       0.46 &        370 & 24556654351722500 &      13.65 &       0.46 &       0.47 &       0.45 \\
\hline
       309 & 24556653996635800 &      13.23 &       0.47 &       0.48 &       0.46 &        371 & 24556654357265100 &      13.61 &       0.46 &       0.47 &       0.45 \\
\hline
       310 & 24556654002184900 &      13.32 &       0.49 &       0.50 &       0.48 &        372 & 24556654362915700 &      13.58 &       0.48 &       0.49 &       0.47 \\
\hline
       311 & 24556654007765800 &      13.33 &       0.48 &       0.49 &       0.47 &        373 & 24556654368481500 &      13.56 &       0.47 &       0.48 &       0.46 \\
\hline
       312 & 24556654013345600 &      13.32 &       0.49 &       0.50 &       0.48 &        374 & 24556654375245900 &      13.61 &       0.48 &       0.49 &       0.47 \\
\hline
       313 & 24556654019088800 &      13.32 &       0.50 &       0.51 &       0.49 &        375 & 24556654380841800 &      13.59 &       0.49 &       0.50 &       0.48 \\
\hline
       314 & 24556654024665100 &      13.28 &       0.49 &       0.50 &       0.48 &        376 & 24556654386449500 &      13.53 &       0.48 &       0.49 &       0.47 \\
\hline
       315 & 24556654030248300 &      13.36 &       0.50 &       0.51 &       0.49 &        377 & 24556654392049000 &      13.66 &       0.49 &       0.50 &       0.48 \\
\hline
       316 & 24556654035810900 &      13.33 &       0.49 &       0.50 &       0.48 &        378 & 24556654398865600 &      13.67 &       0.48 &       0.49 &       0.47 \\
\hline
       317 & 24556654041374500 &      13.30 &       0.50 &       0.51 &       0.49 &        379 & 24556654405714500 &      13.55 &       0.49 &       0.50 &       0.48 \\
\hline
       318 & 24556654046932200 &      13.28 &       0.49 &       0.50 &       0.48 &        380 & 24556654411261900 &      13.65 &       0.48 &       0.49 &       0.47 \\
\hline
       319 & 24556654053666400 &      13.33 &       0.50 &       0.51 &       0.49 &        381 & 24556654416796400 &      13.66 &       0.49 &       0.50 &       0.48 \\
\hline
       320 & 24556654060420300 &      13.34 &       0.49 &       0.50 &       0.48 &        382 & 24556654422373600 &      13.67 &       0.48 &       0.49 &       0.47 \\
\hline
       321 & 24556654066014100 &      13.41 &       0.50 &       0.51 &       0.49 &        383 & 24556654427924400 &      13.63 &       0.49 &       0.50 &       0.48 \\
\hline
       322 & 24556654071556500 &      13.29 &       0.49 &       0.50 &       0.48 &        384 & 24556654434249400 &      13.60 &       0.48 &       0.49 &       0.47 \\
\hline
       323 & 24556654077128200 &      13.28 &       0.50 &       0.51 &       0.49 &        385 & 24556654439857000 &      13.69 &       0.49 &       0.50 &       0.48 \\
\hline
       324 & 24556654083973700 &      13.32 &       0.49 &       0.50 &       0.48 &        386 & 24556654445417100 &      13.64 &       0.48 &       0.49 &       0.47 \\
\hline
       325 & 24556654089591700 &      13.38 &       0.50 &       0.51 &       0.49 &        387 & 24556654450972500 &      13.71 &       0.49 &       0.50 &       0.48 \\
\hline
       326 & 24556654095137900 &      13.32 &       0.49 &       0.50 &       0.48 &        388 & 24556654456745700 &      13.76 &       0.48 &       0.49 &       0.47 \\
\hline
       327 & 24556654100738500 &      13.32 &       0.50 &       0.51 &       0.49 &        389 & 24556654462462200 &      13.65 &       0.49 &       0.50 &       0.48 \\
\hline
       328 & 24556654106304700 &      13.28 &       0.49 &       0.50 &       0.48 &        390 & 24556654467996800 &      13.72 &       0.48 &       0.49 &       0.47 \\
\hline
       329 & 24556654111875200 &      13.39 &       0.50 &       0.51 &       0.49 &        391 & 24556654473573100 &      13.74 &       0.49 &       0.50 &       0.48 \\
\hline
       330 & 24556654117494400 &      13.37 &       0.49 &       0.50 &       0.48 &        392 & 24556654479322100 &      13.64 &       0.48 &       0.49 &       0.47 \\
\hline
       331 & 24556654123396400 &      13.30 &       0.50 &       0.51 &       0.49 &        393 & 24556654484896100 &      13.68 &       0.49 &       0.50 &       0.48 \\
\hline
       332 & 24556654128947200 &      13.38 &       0.49 &       0.50 &       0.48 &        394 & 24556654490481500 &      13.62 &       0.48 &       0.49 &       0.47 \\
\hline
       333 & 24556654134508400 &      13.35 &       0.50 &       0.51 &       0.49 &        395 & 24556654496053200 &      13.70 &       0.49 &       0.50 &       0.48 \\
\hline
       334 & 24556654140059200 &      13.39 &       0.49 &       0.50 &       0.48 &        396 & 24556654501990000 &      13.68 &       0.48 &       0.49 &       0.47 \\
\hline
       335 & 24556654145611200 &      13.42 &       0.50 &       0.51 &       0.49 &        397 & 24556654507574400 &      13.63 &       0.49 &       0.50 &       0.48 \\
\hline
       336 & 24556654151179300 &      13.41 &       0.49 &       0.50 &       0.48 &        398 & 24556654513155400 &      13.72 &       0.48 &       0.49 &       0.47 \\
\hline
       337 & 24556654156839200 &      13.56 &       0.50 &       0.51 &       0.49 &        399 & 24556654518706200 &      13.71 &       0.49 &       0.50 &       0.48 \\
\hline
       338 & 24556654162406200 &      13.58 &       0.49 &       0.50 &       0.48 &        400 & 24556654524290600 &      13.69 &       0.48 &       0.49 &       0.47 \\
\hline
       339 & 24556654167942000 &      13.49 &       0.50 &       0.51 &       0.49 &        401 & 24556654529855400 &      13.64 &       0.49 &       0.50 &       0.48 \\
\hline
       340 & 24556654173833600 &      13.42 &       0.49 &       0.50 &       0.48 &        402 & 24556654536454000 &      13.76 &       0.48 &       0.49 &       0.47 \\
\hline
       341 & 24556654180101900 &      13.47 &       0.50 &       0.51 &       0.49 &        403 & 24556654542032600 &      13.79 &       0.49 &       0.50 &       0.48 \\
\hline
       342 & 24556654185717700 &      13.48 &       0.49 &       0.50 &       0.48 &        404 & 24556654547604200 &      13.69 &       0.48 &       0.49 &       0.47 \\
\hline
       343 & 24556654191300900 &      13.47 &       0.50 &       0.51 &       0.49 &        405 & 24556654553151600 &      13.77 &       0.49 &       0.50 &       0.48 \\
\hline
       344 & 24556654196834300 &      13.48 &       0.49 &       0.50 &       0.48 &        406 & 24556654558792700 &      13.68 &       0.48 &       0.49 &       0.47 \\
\hline
       345 & 24556654202421000 &      13.43 &       0.50 &       0.51 &       0.49 &        407 & 24556654564362100 &      13.64 &       0.49 &       0.50 &       0.48 \\
\hline
       346 & 24556654207991500 &      13.45 &       0.49 &       0.50 &       0.48 &        408 & 24556654569905900 &      13.76 &       0.48 &       0.49 &       0.47 \\
\hline
       347 & 24556654213553700 &      13.40 &       0.50 &       0.51 &       0.49 &        409 & 24556654575481100 &      13.80 &       0.49 &       0.50 &       0.48 \\
\hline
       348 & 24556654219152000 &      13.49 &       0.49 &       0.50 &       0.48 &        410 & 24556654581052700 &      13.76 &       0.48 &       0.49 &       0.47 \\
\hline
       349 & 24556654224803700 &      13.47 &       0.50 &       0.51 &       0.49 &        411 & 24556654587725500 &      13.77 &       0.49 &       0.50 &       0.48 \\
\hline
       350 & 24556654230366000 &      13.51 &       0.49 &       0.50 &       0.48 &        412 & 24556654593281900 &      13.79 &       0.48 &       0.49 &       0.47 \\
\hline
       351 & 24556654235898300 &      13.56 &       0.50 &       0.51 &       0.49 &        413 & 24556654598855900 &      13.73 &       0.49 &       0.50 &       0.48 \\
\hline
       352 & 24556654241861800 &      13.46 &       0.49 &       0.50 &       0.48 &        414 & 24556654604450800 &      13.81 &       0.48 &       0.49 &       0.47 \\
\hline
       353 & 24556654247415600 &      13.47 &       0.50 &       0.51 &       0.49 &        415 & 24556654610020100 &      13.78 &       0.49 &       0.50 &       0.48 \\
\hline
       354 & 24556654252981400 &      13.45 &       0.49 &       0.50 &       0.48 &        416 & 24556654615624300 &      13.81 &       0.48 &       0.49 &       0.47 \\
\hline
       355 & 24556654258586800 &      13.59 &       0.50 &       0.51 &       0.49 &        417 & 24556654621248100 &      13.76 &       0.49 &       0.50 &       0.48 \\
\hline
       356 & 24556654269681400 &      13.55 &       0.49 &       0.50 &       0.48 &        418 & 24556654626793400 &      13.76 &       0.48 &       0.49 &       0.47 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
  {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3}  &   {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3} \\
\hline
       419 & 24556654632343000 &      13.73 &       0.47 &       0.48 &       0.46 &        481 & 24556654984791000 &      13.73 &       0.46 &       0.47 &       0.45 \\
\hline
       420 & 24556654637922800 &      13.81 &       0.48 &       0.49 &       0.47 &        482 & 24556654990333600 &      13.85 &       0.47 &       0.48 &       0.46 \\
\hline
       421 & 24556654643471200 &      13.87 &       0.48 &       0.49 &       0.47 &        483 & 24556654995913500 &      13.81 &       0.47 &       0.48 &       0.46 \\
\hline
       422 & 24556654649026700 &      13.82 &       0.49 &       0.50 &       0.48 &        484 & 24556655001519900 &      13.85 &       0.48 &       0.49 &       0.47 \\
\hline
       423 & 24556654654640100 &      13.81 &       0.49 &       0.50 &       0.48 &        485 & 24556655008151500 &      13.84 &       0.48 &       0.49 &       0.47 \\
\hline
       424 & 24556654660185100 &      13.77 &       0.49 &       0.50 &       0.48 &        486 & 24556655014564600 &      13.83 &       0.48 &       0.49 &       0.47 \\
\hline
       425 & 24556654666819600 &      13.77 &       0.48 &       0.49 &       0.47 &        487 & 24556655020131700 &      13.79 &       0.47 &       0.48 &       0.46 \\
\hline
       426 & 24556654672834000 &      13.75 &       0.49 &       0.50 &       0.48 &        488 & 24556655025658200 &      13.87 &       0.48 &       0.49 &       0.47 \\
\hline
       427 & 24556654678405700 &      13.77 &       0.47 &       0.48 &       0.46 &        489 & 24556655031217100 &      13.82 &       0.46 &       0.47 &       0.45 \\
\hline
       428 & 24556654684818800 &      13.79 &       0.49 &       0.50 &       0.48 &        490 & 24556655036801500 &      13.82 &       0.48 &       0.49 &       0.47 \\
\hline
       429 & 24556654690413700 &      13.79 &       0.49 &       0.50 &       0.48 &        491 & 24556655042393900 &      13.86 &       0.48 &       0.49 &       0.47 \\
\hline
       430 & 24556654695963000 &      13.72 &       0.49 &       0.50 &       0.48 &        492 & 24556655048014100 &      13.85 &       0.48 &       0.49 &       0.47 \\
\hline
       431 & 24556654702558200 &      13.78 &       0.49 &       0.50 &       0.48 &        493 & 24556655053573000 &      13.82 &       0.48 &       0.49 &       0.47 \\
\hline
       432 & 24556654708134400 &      13.82 &       0.47 &       0.48 &       0.46 &        494 & 24556655060135600 &      13.82 &       0.46 &       0.47 &       0.45 \\
\hline
       433 & 24556654713713000 &      13.76 &       0.47 &       0.48 &       0.46 &        495 & 24556655065714300 &      13.85 &       0.46 &       0.47 &       0.45 \\
\hline
       434 & 24556654719255700 &      13.87 &       0.49 &       0.50 &       0.48 &        496 & 24556655071302200 &      13.79 &       0.48 &       0.49 &       0.47 \\
\hline
       435 & 24556654724847200 &      13.81 &       0.48 &       0.49 &       0.47 &        497 & 24556655076851800 &      13.88 &       0.47 &       0.48 &       0.46 \\
\hline
       436 & 24556654730451100 &      13.74 &       0.49 &       0.50 &       0.48 &        498 & 24556655083221000 &      13.84 &       0.48 &       0.49 &       0.47 \\
\hline
       437 & 24556654736065700 &      13.79 &       0.50 &       0.51 &       0.49 &        499 & 24556655088762600 &      13.82 &       0.49 &       0.50 &       0.48 \\
\hline
       438 & 24556654741618800 &      13.88 &       0.49 &       0.50 &       0.48 &        500 & 24556655094329600 &      13.82 &       0.48 &       0.49 &       0.47 \\
\hline
       439 & 24556654747193900 &      13.87 &       0.50 &       0.51 &       0.49 &        501 & 24556655099916400 &      13.80 &       0.49 &       0.50 &       0.48 \\
\hline
       440 & 24556654752774800 &      13.81 &       0.49 &       0.50 &       0.48 &        502 & 24556655105461400 &      13.84 &       0.48 &       0.49 &       0.47 \\
\hline
       441 & 24556654758368600 &      13.82 &       0.50 &       0.51 &       0.49 &        503 & 24556655111015700 &      13.86 &       0.49 &       0.50 &       0.48 \\
\hline
       442 & 24556654763956400 &      13.82 &       0.49 &       0.50 &       0.48 &        504 & 24556655116674700 &      13.81 &       0.48 &       0.49 &       0.47 \\
\hline
       443 & 24556654769533100 &      13.80 &       0.50 &       0.51 &       0.49 &        505 & 24556655122293900 &      13.86 &       0.49 &       0.50 &       0.48 \\
\hline
       444 & 24556654775116300 &      13.86 &       0.49 &       0.50 &       0.48 &        506 & 24556655127811200 &      13.67 &       0.48 &       0.49 &       0.47 \\
\hline
       445 & 24556654780739000 &      13.79 &       0.50 &       0.51 &       0.49 &        507 & 24556655133409400 &      13.76 &       0.49 &       0.50 &       0.48 \\
\hline
       446 & 24556654786297900 &      13.80 &       0.49 &       0.50 &       0.48 &        508 & 24556655140012700 &      13.75 &       0.48 &       0.49 &       0.47 \\
\hline
       447 & 24556654791912500 &      13.80 &       0.50 &       0.51 &       0.49 &        509 & 24556655145583200 &      13.84 &       0.49 &       0.50 &       0.48 \\
\hline
       448 & 24556654797498000 &      13.85 &       0.49 &       0.50 &       0.48 &        510 & 24556655151216600 &      13.86 &       0.48 &       0.49 &       0.47 \\
\hline
       449 & 24556654803051900 &      13.74 &       0.50 &       0.51 &       0.49 &        511 & 24556655156797500 &      13.84 &       0.49 &       0.50 &       0.48 \\
\hline
       450 & 24556654808685000 &      13.84 &       0.49 &       0.50 &       0.48 &        512 & 24556655162348300 &      13.86 &       0.48 &       0.49 &       0.47 \\
\hline
       451 & 24556654814245100 &      13.90 &       0.50 &       0.51 &       0.49 &        513 & 24556655167956000 &      13.82 &       0.49 &       0.50 &       0.48 \\
\hline
       452 & 24556654819811100 &      13.83 &       0.49 &       0.50 &       0.48 &        514 & 24556655173516000 &      13.85 &       0.48 &       0.49 &       0.47 \\
\hline
       453 & 24556654825400100 &      13.80 &       0.50 &       0.51 &       0.49 &        515 & 24556655179048300 &      13.79 &       0.49 &       0.50 &       0.48 \\
\hline
       454 & 24556654830969400 &      13.84 &       0.49 &       0.50 &       0.48 &        516 & 24556655185377600 &      13.87 &       0.48 &       0.49 &       0.47 \\
\hline
       455 & 24556654836587800 &      13.82 &       0.50 &       0.51 &       0.49 &        517 & 24556655190964300 &      13.80 &       0.49 &       0.50 &       0.48 \\
\hline
       456 & 24556654842138600 &      13.74 &       0.49 &       0.50 &       0.48 &        518 & 24556655196519700 &      13.82 &       0.48 &       0.49 &       0.47 \\
\hline
       457 & 24556654847675500 &      13.88 &       0.50 &       0.51 &       0.49 &        519 & 24556655202264100 &      13.77 &       0.49 &       0.50 &       0.48 \\
\hline
       458 & 24556654853241400 &      13.82 &       0.49 &       0.50 &       0.48 &        520 & 24556655207833500 &      13.74 &       0.48 &       0.49 &       0.47 \\
\hline
       459 & 24556654858810700 &      13.85 &       0.50 &       0.51 &       0.49 &        521 & 24556655213451500 &      13.82 &       0.49 &       0.50 &       0.48 \\
\hline
       460 & 24556654864404500 &      13.87 &       0.49 &       0.50 &       0.48 &        522 & 24556655218974600 &      13.74 &       0.48 &       0.49 &       0.47 \\
\hline
       461 & 24556654869982100 &      13.80 &       0.50 &       0.51 &       0.49 &        523 & 24556655224627400 &      13.84 &       0.49 &       0.50 &       0.48 \\
\hline
       462 & 24556654876221400 &      13.91 &       0.49 &       0.50 &       0.48 &        524 & 24556655230179300 &      13.78 &       0.48 &       0.49 &       0.47 \\
\hline
       463 & 24556654881786100 &      13.89 &       0.50 &       0.51 &       0.49 &        525 & 24556655235749800 &      13.79 &       0.49 &       0.50 &       0.48 \\
\hline
       464 & 24556654887340300 &      13.81 &       0.49 &       0.50 &       0.48 &        526 & 24556655241311100 &      13.83 &       0.48 &       0.49 &       0.47 \\
\hline
       465 & 24556654892920200 &      13.85 &       0.50 &       0.51 &       0.49 &        527 & 24556655247381200 &      13.72 &       0.49 &       0.50 &       0.48 \\
\hline
       466 & 24556654898476800 &      13.80 &       0.49 &       0.50 &       0.48 &        528 & 24556655253883500 &      13.79 &       0.48 &       0.49 &       0.47 \\
\hline
       467 & 24556654904072400 &      13.78 &       0.50 &       0.51 &       0.49 &        529 & 24556655259430900 &      13.76 &       0.49 &       0.50 &       0.48 \\
\hline
       468 & 24556654909649800 &      13.85 &       0.49 &       0.50 &       0.48 &        530 & 24556655265011900 &      13.80 &       0.48 &       0.49 &       0.47 \\
\hline
       469 & 24556654915257400 &      13.93 &       0.50 &       0.51 &       0.49 &        531 & 24556655270527800 &      13.74 &       0.49 &       0.50 &       0.48 \\
\hline
       470 & 24556654922125000 &      13.84 &       0.49 &       0.50 &       0.48 &        532 & 24556655276099500 &      13.65 &       0.48 &       0.49 &       0.47 \\
\hline
       471 & 24556654928473200 &      13.85 &       0.50 &       0.51 &       0.49 &        533 & 24556655281650300 &      13.71 &       0.49 &       0.50 &       0.48 \\
\hline
       472 & 24556654934138700 &      13.76 &       0.49 &       0.50 &       0.48 &        534 & 24556655288435400 &      13.80 &       0.48 &       0.49 &       0.47 \\
\hline
       473 & 24556654939656700 &      13.87 &       0.50 &       0.51 &       0.49 &        535 & 24556655294068500 &      13.67 &       0.49 &       0.50 &       0.48 \\
\hline
       474 & 24556654945711600 &      13.82 &       0.49 &       0.50 &       0.48 &        536 & 24556655299629700 &      13.72 &       0.48 &       0.49 &       0.47 \\
\hline
       475 & 24556654951339000 &      13.85 &       0.50 &       0.51 &       0.49 &        537 & 24556655305211800 &      13.75 &       0.49 &       0.50 &       0.48 \\
\hline
       476 & 24556654956944300 &      13.86 &       0.49 &       0.50 &       0.48 &        538 & 24556655310813600 &      13.69 &       0.48 &       0.49 &       0.47 \\
\hline
       477 & 24556654962485700 &      13.83 &       0.50 &       0.51 &       0.49 &        539 & 24556655317195400 &      13.71 &       0.49 &       0.50 &       0.48 \\
\hline
       478 & 24556654968060900 &      13.80 &       0.49 &       0.50 &       0.48 &        540 & 24556655322776300 &      13.78 &       0.48 &       0.49 &       0.47 \\
\hline
       479 & 24556654973644200 &      13.81 &       0.50 &       0.51 &       0.49 &        541 & 24556655328402500 &      13.77 &       0.49 &       0.50 &       0.48 \\
\hline
       480 & 24556654979254100 &      13.88 &       0.49 &       0.50 &       0.48 &        542 & 24556655333966000 &      13.67 &       0.48 &       0.49 &       0.47 \\
\hline
\end{tabular}  
\end{table}
\begin{table}
% Table generated by Excel2LaTeX from sheet 'Tabella per articolo'
\tiny
\caption{V Magnitudo Data for RV UMa and Ref stars} 
% Table generated by Excel2LaTeX from sheet 'Tabella per articolo'
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
  {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3}  &   {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3} \\
\hline
       543 & 24556655339472800 &      13.70 &       0.47 &       0.48 &       0.46 &        605 & 24556655718554200 &      13.47 &       0.46 &       0.47 &       0.45 \\
\hline
       544 & 24556655344773200 &      13.69 &       0.48 &       0.49 &       0.47 &        606 & 24556655724989400 &      13.46 &       0.47 &       0.48 &       0.46 \\
\hline
       545 & 24556655350096800 &      13.69 &       0.48 &       0.49 &       0.47 &        607 & 24556655730584300 &      13.48 &       0.47 &       0.48 &       0.46 \\
\hline
       546 & 24556655355420400 &      13.76 &       0.49 &       0.50 &       0.48 &        608 & 24556655737295300 &      13.30 &       0.48 &       0.49 &       0.47 \\
\hline
       547 & 24556655360746200 &      13.59 &       0.49 &       0.50 &       0.48 &        609 & 24556655742928700 &      13.38 &       0.48 &       0.49 &       0.47 \\
\hline
       548 & 24556655366071000 &      13.81 &       0.49 &       0.50 &       0.48 &        610 & 24556655748478300 &      13.40 &       0.48 &       0.49 &       0.47 \\
\hline
       549 & 24556655394798600 &      13.79 &       0.48 &       0.49 &       0.47 &        611 & 24556655754055900 &      13.35 &       0.47 &       0.48 &       0.46 \\
\hline
       550 & 24556655400422400 &      13.65 &       0.49 &       0.50 &       0.48 &        612 & 24556655759599700 &      13.27 &       0.48 &       0.49 &       0.47 \\
\hline
       551 & 24556655406125100 &      13.70 &       0.47 &       0.48 &       0.46 &        613 & 24556655765186400 &      13.39 &       0.46 &       0.47 &       0.45 \\
\hline
       552 & 24556655411687400 &      13.72 &       0.49 &       0.50 &       0.48 &        614 & 24556655770834600 &      13.41 &       0.48 &       0.49 &       0.47 \\
\hline
       553 & 24556655417224400 &      13.72 &       0.49 &       0.50 &       0.48 &        615 & 24556655776589200 &      13.30 &       0.48 &       0.49 &       0.47 \\
\hline
       554 & 24556655422827300 &      13.63 &       0.49 &       0.50 &       0.48 &        616 & 24556655782192100 &      13.39 &       0.48 &       0.49 &       0.47 \\
\hline
       555 & 24556655428430200 &      13.65 &       0.49 &       0.50 &       0.48 &        617 & 24556655787773100 &      13.42 &       0.48 &       0.49 &       0.47 \\
\hline
       556 & 24556655434022600 &      13.71 &       0.47 &       0.48 &       0.46 &        618 & 24556655793653100 &      13.22 &       0.46 &       0.47 &       0.45 \\
\hline
       557 & 24556655439575800 &      13.70 &       0.47 &       0.48 &       0.46 &        619 & 24556655799247900 &      13.30 &       0.46 &       0.47 &       0.45 \\
\hline
       558 & 24556655445914800 &      13.68 &       0.49 &       0.50 &       0.48 &        620 & 24556655804825400 &      13.31 &       0.48 &       0.49 &       0.47 \\
\hline
       559 & 24556655451492200 &      13.67 &       0.48 &       0.49 &       0.47 &        621 & 24556655810727100 &      13.22 &       0.47 &       0.48 &       0.46 \\
\hline
       560 & 24556655457121800 &      13.64 &       0.49 &       0.50 &       0.48 &        622 & 24556655816297600 &      13.20 &       0.48 &       0.49 &       0.47 \\
\hline
       561 & 24556655463781200 &      13.69 &       0.50 &       0.51 &       0.49 &        623 & 24556655823115300 &      13.34 &       0.49 &       0.50 &       0.48 \\
\hline
       562 & 24556655469328500 &      13.71 &       0.49 &       0.50 &       0.48 &        624 & 24556655828760000 &      13.25 &       0.48 &       0.49 &       0.47 \\
\hline
       563 & 24556655474877000 &      13.83 &       0.50 &       0.51 &       0.49 &        625 & 24556655834323600 &      13.27 &       0.49 &       0.50 &       0.48 \\
\hline
       564 & 24556655480785900 &      13.69 &       0.49 &       0.50 &       0.48 &        626 & 24556655840051700 &      13.28 &       0.48 &       0.49 &       0.47 \\
\hline
       565 & 24556655486333300 &      13.63 &       0.50 &       0.51 &       0.49 &        627 & 24556655845792800 &      13.26 &       0.49 &       0.50 &       0.48 \\
\hline
       566 & 24556655493006100 &      13.65 &       0.49 &       0.50 &       0.48 &        628 & 24556655851369000 &      13.25 &       0.48 &       0.49 &       0.47 \\
\hline
       567 & 24556655499079600 &      13.58 &       0.50 &       0.51 &       0.49 &        629 & 24556655856953500 &      13.28 &       0.49 &       0.50 &       0.48 \\
\hline
       568 & 24556655504702300 &      13.57 &       0.49 &       0.50 &       0.48 &        630 & 24556655863403800 &      13.16 &       0.48 &       0.49 &       0.47 \\
\hline
       569 & 24556655510234600 &      13.60 &       0.50 &       0.51 &       0.49 &        631 & 24556655868992800 &      13.23 &       0.49 &       0.50 &       0.48 \\
\hline
       570 & 24556655515806200 &      13.65 &       0.49 &       0.50 &       0.48 &        632 & 24556655874579600 &      13.27 &       0.48 &       0.49 &       0.47 \\
\hline
       571 & 24556655521403300 &      13.54 &       0.50 &       0.51 &       0.49 &        633 & 24556655880153500 &      13.25 &       0.49 &       0.50 &       0.48 \\
\hline
       572 & 24556655526951800 &      13.62 &       0.49 &       0.50 &       0.48 &        634 & 24556655885758900 &      13.17 &       0.48 &       0.49 &       0.47 \\
\hline
       573 & 24556655533720300 &      13.58 &       0.50 &       0.51 &       0.49 &        635 & 24556655891525300 &      13.29 &       0.49 &       0.50 &       0.48 \\
\hline
       574 & 24556655539322200 &      13.58 &       0.49 &       0.50 &       0.48 &        636 & 24556655897167700 &      13.20 &       0.48 &       0.49 &       0.47 \\
\hline
       575 & 24556655544896100 &      13.48 &       0.50 &       0.51 &       0.49 &        637 & 24556655902473900 &      13.16 &       0.49 &       0.50 &       0.48 \\
\hline
       576 & 24556655550480600 &      13.60 &       0.49 &       0.50 &       0.48 &        638 & 24556655907810300 &      13.15 &       0.48 &       0.49 &       0.47 \\
\hline
       577 & 24556655556040700 &      13.57 &       0.50 &       0.51 &       0.49 &        639 & 24556655913161100 &      13.29 &       0.49 &       0.50 &       0.48 \\
\hline
       578 & 24556655562264900 &      13.53 &       0.49 &       0.50 &       0.48 &        640 & 24556655918548400 &      13.16 &       0.48 &       0.49 &       0.47 \\
\hline
       579 & 24556655568498700 &      13.54 &       0.50 &       0.51 &       0.49 &        641 & 24556655923927700 &      13.24 &       0.49 &       0.50 &       0.48 \\
\hline
       580 & 24556655574101700 &      13.51 &       0.49 &       0.50 &       0.48 &        642 & 24556655930281700 &      13.27 &       0.48 &       0.49 &       0.47 \\
\hline
       581 & 24556655579652500 &      13.57 &       0.50 &       0.51 &       0.49 &        643 & 24556655935627400 &      13.12 &       0.49 &       0.50 &       0.48 \\
\hline
       582 & 24556655586073800 &      13.49 &       0.49 &       0.50 &       0.48 &        644 & 24556655940979900 &      13.25 &       0.48 &       0.49 &       0.47 \\
\hline
       583 & 24556655591691900 &      13.40 &       0.50 &       0.51 &       0.49 &        645 & 24556655946298900 &      13.15 &       0.49 &       0.50 &       0.48 \\
\hline
       584 & 24556655597306300 &      13.53 &       0.49 &       0.50 &       0.48 &        646 & 24556655951630200 &      13.24 &       0.48 &       0.49 &       0.47 \\
\hline
       585 & 24556655603040100 &      13.53 &       0.50 &       0.51 &       0.49 &        647 & 2455687.385 &      11.22 &      12.05 &      12.57 &      12.97 \\
\hline
       586 & 24556655608659200 &      13.53 &       0.49 &       0.50 &       0.48 &        648 & 2455687.387 &      11.21 &      12.04 &      12.57 &      12.99 \\
\hline
       587 & 24556655615492000 &      13.50 &       0.50 &       0.51 &       0.49 &        649 & 2455687.389 &      11.21 &      12.04 &      12.58 &      12.99 \\
\hline
       588 & 24556655621039300 &      13.43 &       0.49 &       0.50 &       0.48 &        650 & 2455687.39 &      11.21 &      12.05 &      12.56 &      12.99 \\
\hline
       589 & 24556655627471000 &      13.39 &       0.50 &       0.51 &       0.49 &        651 & 2455687.392 &      11.21 &      12.05 &      12.57 &      12.98 \\
\hline
       590 & 24556655633067100 &      13.43 &       0.49 &       0.50 &       0.48 &        652 & 2455687.394 &      11.20 &      12.04 &      12.57 &      12.99 \\
\hline
       591 & 24556655638603700 &      13.48 &       0.50 &       0.51 &       0.49 &        653 & 2455687.395 &      11.19 &      12.04 &      12.59 &      12.98 \\
\hline
       592 & 24556655644191500 &      13.40 &       0.49 &       0.50 &       0.48 &        654 & 2455687.397 &      11.19 &      12.05 &      12.58 &      12.97 \\
\hline
       593 & 24556655649712200 &      13.42 &       0.50 &       0.51 &       0.49 &        655 & 2455687.398 &      11.18 &      12.05 &      12.56 &      12.98 \\
\hline
       594 & 24556655656432500 &      13.54 &       0.49 &       0.50 &       0.48 &        656 & 2455687.402 &      11.18 &      12.06 &      12.56 &      12.97 \\
\hline
       595 & 24556655662007700 &      13.46 &       0.50 &       0.51 &       0.49 &        657 & 2455687.403 &      11.17 &      12.05 &      12.57 &      12.96 \\
\hline
       596 & 24556655668153100 &      13.43 &       0.49 &       0.50 &       0.48 &        658 & 2455687.405 &      11.17 &      12.05 &      12.56 &      12.99 \\
\hline
       597 & 24556655673729000 &      13.43 &       0.50 &       0.51 &       0.49 &        659 & 2455687.406 &      11.17 &      12.05 &      12.57 &      12.97 \\
\hline
       598 & 24556655679334300 &      13.51 &       0.49 &       0.50 &       0.48 &        660 & 2455687.408 &      11.16 &      12.05 &      12.56 &      12.99 \\
\hline
       599 & 24556655684878200 &      13.47 &       0.50 &       0.51 &       0.49 &        661 & 2455687.41 &      11.15 &      12.05 &      12.57 &      12.97 \\
\hline
       600 & 24556655690464900 &      13.41 &       0.49 &       0.50 &       0.48 &        662 & 2455687.411 &      11.14 &      12.05 &      12.57 &      12.98 \\
\hline
       601 & 24556655696049400 &      13.37 &       0.50 &       0.51 &       0.49 &        663 & 2455687.413 &      11.14 &      12.05 &      12.58 &      12.96 \\
\hline
       602 & 24556655701598900 &      13.44 &       0.49 &       0.50 &       0.48 &        664 & 2455687.415 &      11.15 &      12.04 &      12.58 &      12.97 \\
\hline
       603 & 24556655707398200 &      13.46 &       0.50 &       0.51 &       0.49 &        665 & 2455687.418 &      11.13 &      12.05 &      12.57 &      12.98 \\
\hline
       604 & 24556655713002300 &      13.36 &       0.49 &       0.50 &       0.48 &        666 & 2455687.419 &      11.14 &      12.04 &      12.59 &      12.97 \\
\hline
\end{tabular}  
\end{table}
\begin{table}
% Table generated by Excel2LaTeX from sheet 'Tabella per articolo'
\tiny
\caption{V Magnitudo Data for RV UMa and Ref stars} 
% Table generated by Excel2LaTeX from sheet 'Tabella per articolo'
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
  {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3}  &   {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3} \\
\hline
       667 & 2455687.421 &      11.12 &      12.05 &      12.57 &      12.98 &        729 & 2455687.533 &      10.40 &      12.04 &      12.58 &      12.98 \\
\hline
       668 & 2455687.423 &      11.11 &      12.04 &      12.58 &      12.98 &        730 & 2455687.534 &      10.41 &      12.04 &      12.57 &      13.00 \\
\hline
       669 & 2455687.424 &      11.12 &      12.04 &      12.58 &      12.97 &        731 & 2455687.536 &      10.41 &      12.05 &      12.58 &      12.97 \\
\hline
       670 & 2455687.426 &      11.12 &      12.05 &      12.57 &      12.98 &        732 & 2455687.538 &      10.41 &      12.06 &      12.58 &      12.95 \\
\hline
       671 & 2455687.428 &      11.11 &      12.05 &      12.56 &      12.99 &        733 & 2455687.539 &      10.44 &      12.05 &      12.57 &      12.97 \\
\hline
       672 & 2455687.429 &      11.09 &      12.05 &      12.58 &      12.97 &        734 & 2455687.541 &      10.44 &      12.04 &      12.58 &      12.98 \\
\hline
       673 & 2455687.431 &      11.09 &      12.05 &      12.56 &      12.99 &        735 & 2455687.543 &      10.45 &      12.05 &      12.57 &      12.98 \\
\hline
       674 & 2455687.434 &      11.08 &      12.05 &      12.57 &      12.97 &        736 & 2455687.544 &      10.45 &      12.05 &      12.56 &      12.98 \\
\hline
       675 & 2455687.436 &      11.06 &      12.05 &      12.57 &      12.98 &        737 & 2455687.547 &      10.47 &      12.05 &      12.56 &      12.98 \\
\hline
       676 & 2455687.437 &      11.04 &      12.05 &      12.58 &      12.97 &        738 & 2455687.549 &      10.48 &      12.05 &      12.57 &      12.99 \\
\hline
       677 & 2455687.439 &      11.02 &      12.05 &      12.56 &      12.99 &        739 & 2455687.551 &      10.49 &      12.05 &      12.57 &      12.98 \\
\hline
       678 & 2455687.44 &      11.01 &      12.05 &      12.57 &      12.98 &        740 & 2455687.552 &      10.49 &      12.05 &      12.59 &      12.96 \\
\hline
       679 & 2455687.442 &      11.00 &      12.05 &      12.57 &      12.98 &        741 & 2455687.554 &      10.49 &      12.05 &      12.58 &      12.97 \\
\hline
       680 & 2455687.444 &      10.97 &      12.05 &      12.58 &      12.97 &        742 & 2455687.556 &      10.51 &      12.05 &      12.58 &      12.96 \\
\hline
       681 & 2455687.445 &      10.95 &      12.04 &      12.58 &      12.98 &        743 & 2455687.557 &      10.52 &      12.04 &      12.57 &      13.00 \\
\hline
       682 & 2455687.447 &      10.93 &      12.04 &      12.58 &      12.99 &        744 & 2455687.559 &      10.52 &      12.04 &      12.59 &      12.96 \\
\hline
       683 & 2455687.45 &      10.87 &      12.04 &      12.58 &      12.97 &        745 & 2455687.56 &      10.52 &      12.04 &      12.58 &      12.97 \\
\hline
       684 & 2455687.452 &      10.83 &      12.05 &      12.58 &      12.98 &        746 & 2455687.564 &      10.54 &      12.06 &      12.55 &      12.98 \\
\hline
       685 & 2455687.453 &      10.81 &      12.04 &      12.58 &      12.99 &        747 & 2455687.565 &      10.56 &      12.04 &      12.58 &      12.99 \\
\hline
       686 & 2455687.455 &      10.76 &      12.05 &      12.56 &      12.99 &        748 & 2455687.567 &      10.55 &      12.04 &      12.58 &      12.99 \\
\hline
       687 & 2455687.457 &      10.72 &      12.04 &      12.58 &      12.98 &        749 & 2455687.568 &      10.56 &      12.05 &      12.58 &      12.95 \\
\hline
       688 & 2455687.458 &      10.69 &      12.05 &      12.57 &      12.98 &        750 & 2455687.57 &      10.57 &      12.06 &      12.56 &      12.97 \\
\hline
       689 & 2455687.46 &      10.63 &      12.04 &      12.58 &      12.99 &        751 & 2455687.572 &      10.60 &      12.05 &      12.59 &      12.94 \\
\hline
       690 & 2455687.462 &      10.59 &      12.05 &      12.57 &      12.99 &        752 & 2455687.573 &      10.60 &      12.04 &      12.58 &      12.98 \\
\hline
       691 & 2455687.463 &      10.52 &      12.04 &      12.58 &      12.98 &        753 & 2455687.575 &      10.59 &      12.05 &      12.56 &      12.98 \\
\hline
       692 & 2455687.466 &      10.42 &      12.05 &      12.57 &      12.99 &        754 & 2455687.577 &      10.59 &      12.04 &      12.58 &      12.98 \\
\hline
       693 & 2455687.468 &      10.39 &      12.05 &      12.56 &      12.99 &        755 & 2455687.58 &      10.61 &      12.03 &      12.60 &      12.98 \\
\hline
       694 & 2455687.47 &      10.35 &      12.05 &      12.57 &      12.97 &        756 & 2455687.581 &      10.62 &      12.04 &      12.59 &      12.96 \\
\hline
       695 & 2455687.471 &      10.31 &      12.04 &      12.57 &      12.98 &        757 & 2455687.583 &      10.63 &      12.05 &      12.57 &      12.98 \\
\hline
       696 & 2455687.473 &      10.27 &      12.06 &      12.56 &      12.96 &        758 & 2455687.585 &      10.64 &      12.04 &      12.59 &      12.98 \\
\hline
       697 & 2455687.474 &      10.23 &      12.04 &      12.58 &      12.98 &        759 & 2455687.586 &      10.65 &      12.04 &      12.59 &      12.95 \\
\hline
       698 & 2455687.476 &      10.22 &      12.05 &      12.56 &      12.97 &        760 & 2455687.588 &      10.65 &      12.04 &      12.57 &      12.99 \\
\hline
       699 & 2455687.478 &      10.20 &      12.04 &      12.58 &      12.98 &        761 & 2455687.59 &      10.67 &      12.06 &      12.56 &      12.96 \\
\hline
       700 & 2455687.479 &      10.19 &      12.05 &      12.56 &      12.98 &        762 & 2455709.428 &      10.92 &      12.04 &      12.57 &      12.99 \\
\hline
       701 & 2455687.483 &      10.17 &      12.04 &      12.57 &      13.00 &        763 & 2455709.43 &      10.92 &      12.04 &      12.56 &      13.00 \\
\hline
       702 & 2455687.484 &      10.17 &      12.04 &      12.58 &      12.98 &        764 & 2455709.432 &      10.90 &      12.04 &      12.57 &      13.01 \\
\hline
       703 & 2455687.486 &      10.17 &      12.05 &      12.57 &      12.99 &        765 & 2455709.433 &      10.90 &      12.04 &      12.57 &      13.01 \\
\hline
       704 & 2455687.487 &      10.17 &      12.04 &      12.58 &      12.98 &        766 & 2455709.435 &      10.89 &      12.04 &      12.57 &      13.01 \\
\hline
       705 & 2455687.489 &      10.18 &      12.04 &      12.58 &      12.97 &        767 & 2455709.436 &      10.87 &      12.05 &      12.57 &      12.99 \\
\hline
       706 & 2455687.491 &      10.18 &      12.04 &      12.58 &      12.99 &        768 & 2455709.438 &      10.86 &      12.05 &      12.56 &      12.99 \\
\hline
       707 & 2455687.492 &      10.18 &      12.04 &      12.57 &      12.99 &        769 & 2455709.44 &      10.86 &      12.04 &      12.57 &      13.00 \\
\hline
       708 & 2455687.494 &      10.20 &      12.05 &      12.56 &      12.98 &        770 & 2455709.441 &      10.83 &      12.04 &      12.56 &      13.02 \\
\hline
       709 & 2455687.496 &      10.19 &      12.04 &      12.58 &      12.98 &        771 & 2455709.445 &      10.80 &      12.04 &      12.57 &      13.00 \\
\hline
       710 & 2455687.499 &      10.21 &      12.04 &      12.57 &      13.00 &        772 & 2455709.446 &      10.78 &      12.04 &      12.57 &      13.01 \\
\hline
       711 &  2455687.5 &      10.22 &      12.05 &      12.57 &      12.99 &        773 & 2455709.448 &      10.76 &      12.05 &      12.56 &      13.00 \\
\hline
       712 & 2455687.502 &      10.23 &      12.06 &      12.56 &      12.97 &        774 & 2455709.449 &      10.73 &      12.04 &      12.57 &      13.01 \\
\hline
       713 & 2455687.504 &      10.24 &      12.04 &      12.57 &      12.99 &        775 & 2455709.451 &      10.72 &      12.04 &      12.56 &      13.01 \\
\hline
       714 & 2455687.505 &      10.24 &      12.05 &      12.58 &      12.97 &        776 & 2455709.453 &      10.70 &      12.04 &      12.56 &      13.00 \\
\hline
       715 & 2455687.507 &      10.27 &      12.05 &      12.57 &      12.97 &        777 & 2455709.454 &      10.67 &      12.03 &      12.56 &      13.02 \\
\hline
       716 & 2455687.508 &      10.26 &      12.05 &      12.57 &      12.99 &        778 & 2455709.456 &      10.66 &      12.04 &      12.58 &      12.99 \\
\hline
       717 & 2455687.51 &      10.28 &      12.05 &      12.57 &      12.96 &        779 & 2455709.458 &      10.64 &      12.04 &      12.56 &      13.02 \\
\hline
       718 & 2455687.512 &      10.28 &      12.04 &      12.59 &      12.97 &        780 & 2455709.461 &      10.60 &      12.04 &      12.57 &      13.01 \\
\hline
       719 & 2455687.515 &      10.30 &      12.04 &      12.58 &      12.99 &        781 & 2455709.462 &      10.58 &      12.04 &      12.57 &      13.00 \\
\hline
       720 & 2455687.517 &      10.31 &      12.05 &      12.56 &      12.99 &        782 & 2455709.464 &      10.55 &      12.03 &      12.57 &      13.02 \\
\hline
       721 & 2455687.518 &      10.32 &      12.05 &      12.57 &      12.98 &        783 & 2455709.466 &      10.53 &      12.03 &      12.57 &      13.01 \\
\hline
       722 & 2455687.52 &      10.33 &      12.04 &      12.58 &      12.98 &        784 & 2455709.467 &      10.54 &      12.04 &      12.57 &      13.00 \\
\hline
       723 & 2455687.521 &      10.33 &      12.04 &      12.59 &      12.97 &        785 & 2455709.469 &      10.51 &      12.04 &      12.56 &      13.00 \\
\hline
       724 & 2455687.523 &      10.35 &      12.06 &      12.57 &      12.96 &        786 & 2455709.471 &      10.49 &      12.04 &      12.57 &      13.00 \\
\hline
       725 & 2455687.525 &      10.34 &      12.04 &      12.59 &      12.96 &        787 & 2455709.472 &      10.48 &      12.04 &      12.56 &      13.01 \\
\hline
       726 & 2455687.526 &      10.37 &      12.05 &      12.56 &      12.99 &        788 & 2455709.474 &      10.47 &      12.04 &      12.56 &      13.01 \\
\hline
       727 & 2455687.528 &      10.36 &      12.04 &      12.59 &      12.97 &        789 & 2455709.477 &      10.45 &      12.04 &      12.57 &      13.00 \\
\hline
       728 & 2455687.531 &      10.38 &      12.05 &      12.57 &      12.97 &        790 & 2455709.479 &      10.44 &      12.05 &      12.56 &      12.99 \\
\hline
\end{tabular}  
\end{table}
\begin{table}
% Table generated by Excel2LaTeX from sheet 'Tabella per articolo'
\tiny
\caption{V Magnitudo Data for RV UMa and Ref stars} 
% Table generated by Excel2LaTeX from sheet 'Tabella per articolo'
\begin{tabular}{|c|c|c|c|c|c||c|c|c|c|c|c|}
\hline
  {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3}  &   {\bf ID} & {\bf T (JD)} & {\bf Obj1} & {\bf Ref1} & {\bf Ref2} & {\bf Ref3} \\
\hline
       791 & 2455709.48 &      10.43 &      12.04 &      12.57 &      13.00 &            &            &            &            &            &            \\
\hline
       792 & 2455709.482 &      10.43 &      12.05 &      12.56 &      12.99 &            &            &            &            &            &            \\
\hline
       793 & 2455709.484 &      10.43 &      12.04 &      12.56 &      13.01 &            &            &            &            &            &            \\
\hline
       794 & 2455709.485 &      10.42 &      12.04 &      12.56 &      13.02 &            &            &            &            &            &            \\
\hline
       795 & 2455709.487 &      10.42 &      12.04 &      12.56 &      13.01 &            &            &            &            &            &            \\
\hline
       796 & 2455709.488 &      10.40 &      12.04 &      12.57 &      12.99 &            &            &            &            &            &            \\
\hline
       797 & 2455709.49 &      10.41 &      12.04 &      12.57 &      13.01 &            &            &            &            &            &            \\
\hline
       798 & 2455709.493 &      10.40 &      12.04 &      12.58 &      12.99 &            &            &            &            &            &            \\
\hline
       799 & 2455709.495 &      10.42 &      12.04 &      12.57 &      13.00 &            &            &            &            &            &            \\
\hline
       800 & 2455709.497 &      10.42 &      12.04 &      12.57 &      13.01 &            &            &            &            &            &            \\
\hline
       801 & 2455709.498 &      10.42 &      12.04 &      12.58 &      12.99 &            &            &            &            &            &            \\
\hline
       802 &  2455709.5 &      10.43 &      12.04 &      12.56 &      13.01 &            &            &            &            &            &            \\
\hline
       803 & 2455709.501 &      10.42 &      12.04 &      12.57 &      13.00 &            &            &            &            &            &            \\
\hline
       804 & 2455709.503 &      10.44 &      12.04 &      12.57 &      13.00 &            &            &            &            &            &            \\
\hline
       805 & 2455709.505 &      10.44 &      12.04 &      12.56 &      13.00 &            &            &            &            &            &            \\
\hline
       806 & 2455709.506 &      10.45 &      12.04 &      12.56 &      13.00 &            &            &            &            &            &            \\
\hline
       807 & 2455709.51 &      10.45 &      12.04 &      12.56 &      13.01 &            &            &            &            &            &            \\
\hline
       808 & 2455709.511 &      10.45 &      12.04 &      12.57 &      13.00 &            &            &            &            &            &            \\
\hline
       809 & 2455709.513 &      10.47 &      12.05 &      12.57 &      12.99 &            &            &            &            &            &            \\
\hline
       810 & 2455709.514 &      10.47 &      12.04 &      12.56 &      13.02 &            &            &            &            &            &            \\
\hline
       811 & 2455709.516 &      10.48 &      12.04 &      12.57 &      12.99 &            &            &            &            &            &            \\
\hline
       812 & 2455709.518 &      10.49 &      12.04 &      12.56 &      13.02 &            &            &            &            &            &            \\
\hline
       813 & 2455709.519 &      10.48 &      12.04 &      12.56 &      13.02 &            &            &            &            &            &            \\
\hline
       814 & 2455709.521 &      10.49 &      12.04 &      12.57 &      13.01 &            &            &            &            &            &            \\
\hline
       815 & 2455709.523 &      10.51 &      12.04 &      12.57 &      13.00 &            &            &            &            &            &            \\
\hline
       816 & 2455709.526 &      10.52 &      12.04 &      12.56 &      13.01 &            &            &            &            &            &            \\
\hline
       817 & 2455709.527 &      10.53 &      12.04 &      12.57 &      13.01 &            &            &            &            &            &            \\
\hline
       818 & 2455709.529 &      10.53 &      12.03 &      12.56 &      13.02 &            &            &            &            &            &            \\
\hline
       819 & 2455709.531 &      10.53 &      12.04 &      12.58 &      13.00 &            &            &            &            &            &            \\
\hline
       820 & 2455709.532 &      10.54 &      12.04 &      12.56 &      13.01 &            &            &            &            &            &            \\
\hline
       821 & 2455709.534 &      10.54 &      12.04 &      12.57 &      13.00 &            &            &            &            &            &            \\
\hline
       822 & 2455709.536 &      10.55 &      12.04 &      12.55 &      13.02 &            &            &            &            &            &            \\
\hline
       823 & 2455709.537 &      10.56 &      12.04 &      12.56 &      13.00 &            &            &            &            &            &            \\
\hline
       824 & 2455709.539 &      10.56 &      12.04 &      12.57 &      12.99 &            &            &            &            &            &            \\
\hline
       825 & 2455709.542 &      10.57 &      12.05 &      12.55 &      13.00 &            &            &            &            &            &            \\
\hline
       826 & 2455709.544 &      10.59 &      12.05 &      12.56 &      13.00 &            &            &            &            &            &            \\
\hline
       827 & 2455709.545 &      10.60 &      12.04 &      12.57 &      13.01 &            &            &            &            &            &            \\
\hline
       828 & 2455709.547 &      10.61 &      12.04 &      12.56 &      13.00 &            &            &            &            &            &            \\
\hline
       829 & 2455709.549 &      10.60 &      12.02 &      12.56 &      13.05 &            &            &            &            &            &            \\
\hline
       830 & 2455709.55 &      10.62 &      12.03 &      12.57 &      13.01 &            &            &            &            &            &            \\
\hline
       831 & 2455709.552 &      10.62 &      12.03 &      12.57 &      13.01 &            &            &            &            &            &            \\
\hline
       832 & 2455709.553 &      10.61 &      12.04 &      12.56 &      13.01 &            &            &            &            &            &            \\
\hline
       833 & 2455709.555 &      10.61 &      12.03 &      12.57 &      13.02 &            &            &            &            &            &            \\
\hline
       834 & 2455709.558 &      10.63 &      12.04 &      12.57 &      13.00 &            &            &            &            &            &            \\
\hline
       835 & 2455709.56 &      10.64 &      12.04 &      12.56 &      13.00 &            &            &            &            &            &            \\
\hline
       836 & 2455709.562 &      10.65 &      12.03 &      12.58 &      13.00 &            &            &            &            &            &            \\
\hline
       837 & 2455709.563 &      10.67 &      12.05 &      12.55 &      13.00 &            &            &            &            &            &            \\
\hline
       838 & 2455709.565 &      10.67 &      12.04 &      12.55 &      13.03 &            &            &            &            &            &            \\
\hline
       839 & 2455709.566 &      10.69 &      12.03 &      12.57 &      13.03 &            &            &            &            &            &            \\
\hline
\end{tabular}
\begin{tabular}{|cccccr|}
\hline
{\bf Star} & {\bf Type} &             \multicolumn{ 4}{c|}{{\bf Period (d)}} \\
\hline
           &            &            &            &            &            \\
\hline
\multicolumn{ 1}{|c}{{\bf RV UMa}} & \multicolumn{ 1}{c}{{\bf RRAB}} & {\bf This Work} & {\bf GCVS} & {\bf A.V.Solov'ev, Tadj}  & {\bf AAVSSO} \\
\multicolumn{ 1}{|c}{{\bf }} & \multicolumn{ 1}{c}{{\bf }} &   0.468002 &   0.4680618 &  0.468062  &  0.46806 \\
\hline
\end{tabular}
